Counting surfaces on Calabi-Yau 4-folds II: $\mathrm{DT}$-$\mathrm{PT}_0$ correspondence

This is the second part in a series of papers on counting surfaces on Calabi-Yau 4-folds. In this paper, we introduce $K$-theoretic $\mathrm{DT}, \mathrm{PT}_0, \mathrm{PT}_1$ invariants and conjecture a $\mathrm{DT}$-$\mathrm{PT}_0$ correspondence. For certain tautological insertions, we derive Lefschetz principles in both the compact and toric case allowing reductions to 3-dimensional $\mathrm{DT}, \mathrm{PT}$ invariants. We also develop a topological vertex and conjecture a $\mathrm{DT}$-$\mathrm{PT}_0$ vertex correspondence. These methods enable us to verify our conjectures in several examples.

==> fig0a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
\newcounter{x}
\newcounter{y}
\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{10,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1}}

\boxt{0}{0}{9}
\boxl{0}{0}{9}
\boxr{0}{0}{9}
\boxl{0}{0}{8}
\boxr{0}{0}{8}
\boxl{0}{0}{7}
\boxr{0}{0}{7}
\boxl{0}{0}{6}
\boxr{0}{0}{6}
\boxl{0}{0}{5}
\boxr{0}{0}{5}
\boxl{0}{0}{4}
\boxr{0}{0}{4}
\boxl{0}{0}{3}
\boxr{0}{0}{3}
\boxl{0}{0}{2}
\boxr{0}{0}{2}
\boxl{0}{0}{1}
\boxr{0}{0}{1}

\draw [thick,->] (0,10)-- (0,12);
\draw [thick,->] (5*1.74,-5*1.74*0.57735)-- (10,-10*0.57735);
\draw [thick,->]  (-8.6,-8.6*0.57735)-- (-10,-10*0.57735);

\node [right] at (0,12.5) {$x_3$};
\node [right] at (9.7,-9.7*0.57735) {$x_2$};
\node [left] at  (-9.7,-9.7*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig0b.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{10,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1},{1,1,1,1,1,1,1,1,1,1}}

\boxt{0}{0}{9}
\boxl{0}{0}{9}
\boxr{0}{0}{9}
\boxl{0}{0}{8}
\boxr{0}{0}{8}
\boxl{0}{0}{7}
\boxr{0}{0}{7}
\boxl{0}{0}{6}
\boxr{0}{0}{6}
\boxl{0}{0}{5}
\boxr{0}{0}{5}
\boxl{0}{0}{4}
\boxr{0}{0}{4}
\boxl{0}{0}{3}
\boxr{0}{0}{3}
\boxl{0}{0}{2}
\boxr{0}{0}{2}
\boxl{0}{0}{1}
\boxr{0}{0}{1}

\boxxr{1}{0}{1}
\boxxl{1}{0}{2}
\boxxr{1}{0}{2}
\boxxt{1}{0}{3}
\boxxl{1}{0}{3}
\boxxr{1}{0}{3}
\boxxt{2}{0}{1}
\boxxl{2}{0}{1}
\boxxr{2}{0}{1}


\boxxt{0}{1}{1}
\boxxl{0}{1}{1}
\boxxr{0}{1}{1}


\draw [thick,->] (0,10)-- (0,12);
\draw [thick,->] (5*1.74,-5*1.74*0.57735)-- (10,-10*0.57735);
\draw [thick,->]  (-8.6,-8.6*0.57735)-- (-10,-10*0.57735);

\node [right] at (0,12.5) {$x_3$};
\node [right] at (9.7,-9.7*0.57735) {$x_2$};
\node [left] at  (-9.7,-9.7*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig1.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{11,11,2,2,2,2,2,2,2,2,2},{11,11,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2}}

\boxt{0}{0}{10}
\boxt{0}{1}{10}
\boxt{1}{0}{10}
\boxt{1}{1}{10}
\boxl{1}{0}{2}
\boxl{1}{1}{2}
\boxl{1}{0}{3}
\boxl{1}{1}{3}
\boxl{1}{1}{4}
\boxl{1}{0}{4}
\boxl{1}{1}{5}
\boxl{1}{0}{5}
\boxl{1}{1}{6}
\boxl{1}{0}{6}
\boxl{1}{1}{7}
\boxl{1}{0}{7}
\boxl{1}{1}{8}
\boxl{1}{0}{8}
\boxl{1}{1}{9}
\boxl{1}{0}{9}
\boxl{1}{1}{10}
\boxl{1}{0}{10}
\boxr{0}{1}{2}
\boxr{1}{1}{2}
\boxr{1}{1}{3}
\boxr{0}{1}{3}
\boxr{1}{1}{4}
\boxr{0}{1}{4}
\boxr{1}{1}{5}
\boxr{0}{1}{5}
\boxr{1}{1}{6}
\boxr{0}{1}{6}
\boxr{1}{1}{7}
\boxr{0}{1}{7}
\boxr{1}{1}{8}
\boxr{0}{1}{8}
\boxr{1}{1}{9}
\boxr{0}{1}{9}
\boxr{1}{1}{10}
\boxr{0}{1}{10}

\draw [thick,->] (0,11)-- (0,13);
\draw [thick,->] (5.5*1.74,-5.5*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-9.5,-9.5*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13.5) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig1a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{11,11,2,2,2,2,2,2,2,2,2},{11,11,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2},{2,2,2,2,2,2,2,2,2,2,2}}
\boxt{0}{0}{10}
\boxt{0}{1}{10}
\boxt{1}{0}{10}
\boxt{1}{1}{10}
\boxl{1}{0}{2}
\boxl{1}{1}{2}
\boxl{1}{0}{3}
\boxl{1}{1}{3}
\boxl{1}{1}{4}
\boxl{1}{0}{4}
\boxl{1}{1}{5}
\boxl{1}{0}{5}
\boxl{1}{1}{6}
\boxl{1}{0}{6}
\boxl{1}{1}{7}
\boxl{1}{0}{7}
\boxl{1}{1}{8}
\boxl{1}{0}{8}
\boxl{1}{1}{9}
\boxl{1}{0}{9}
\boxl{1}{1}{10}
\boxl{1}{0}{10}
\boxr{0}{1}{2}
\boxr{1}{1}{2}
\boxr{1}{1}{3}
\boxr{0}{1}{3}
\boxr{1}{1}{4}
\boxr{0}{1}{4}
\boxr{1}{1}{5}
\boxr{0}{1}{5}
\boxr{1}{1}{6}
\boxr{0}{1}{6}
\boxr{1}{1}{7}
\boxr{0}{1}{7}
\boxr{1}{1}{8}
\boxr{0}{1}{8}
\boxr{1}{1}{9}
\boxr{0}{1}{9}
\boxr{1}{1}{10}
\boxr{0}{1}{10}

\boxxl{2}{0}{3}
\boxxr{2}{0}{3}
\boxxr{2}{0}{2}

\boxxt{3}{0}{2}
\boxxr{3}{0}{2}

\boxxl{4}{0}{2}
\boxxt{4}{0}{2}
\boxxr{4}{0}{2}

\boxxl{2}{0}{4}
\boxxr{2}{0}{4}

\boxxl{2}{0}{5}
\boxxr{2}{0}{5}

\boxxl{2}{0}{6}
\boxxr{2}{0}{6}

\boxxl{2}{0}{7}
\boxxr{2}{0}{7}

\boxxl{2}{0}{8}
\boxxr{2}{0}{8}

\boxxl{2}{0}{9}
\boxxr{2}{0}{9}

\boxxl{2}{0}{10}
\boxxt{2}{0}{10}
\boxxr{2}{0}{10}

\boxxl{0}{2}{2}
\boxxt{0}{2}{2}
\boxxr{0}{2}{2}

\draw [thick,->] (0,11)-- (0,13);
\draw [thick,->] (5.5*1.74,-5.5*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-9.5,-9.5*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13.5) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig1b.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\planepartition{{2,2},{2,2}}

\draw [thick,->] (0,2)-- (0,4);
\draw [thick,->] (1*1.74,-1*1.74*0.57735)-- (3,-3*0.57735);
\draw [thick,->]  (-1.7,-1.7*0.57735)-- (-3,-3*0.57735);

\node [right] at (0,4.5) {$x_3$};
\node [right] at (3,-3*0.57735) {$x_2$};
\node [left] at  (-3,-3*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig1c.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{2,2},{2,2}}

\boxt{1}{1}{1}
\boxt{0}{1}{1}
\boxt{1}{0}{1}
\boxl{1}{1}{1}
\boxl{1}{1}{0}
\boxl{1}{0}{1}
\boxr{1}{1}{1}
\boxr{1}{1}{0}
\boxr{0}{1}{1}

\draw [thick,->] (0,2)-- (0,4);
\draw [thick,->] (1*1.74,-1*1.74*0.57735)-- (3,-3*0.57735);
\draw [thick,->]  (-1.7,-1.7*0.57735)-- (-3,-3*0.57735);

\node [right] at (0,4.5) {$x_3$};
\node [right] at (3,-3*0.57735) {$x_2$};
\node [left] at  (-3,-3*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig2.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\planepartition{{4,3,3,3,3,3,3,3,3,3,3},{4,3,3,3,3,3,3,3,3,3,3},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2},{4,2,2,2,2,2,2,2,2,2,2}}

\draw [thick,->] (0,4)-- (0,6);
\draw [thick,->] (5.5*1.74,-5.5*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-9.5,-9.5*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,7) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig2a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}
\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}
\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

%\planepartition{{3,2,2,2,2,2,2,2,2,2,2},{3,2,2,2,2,2,2,2,2,2,2},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1},{3,1,1,1,1,1,1,1,1,1,1}}

\boxt{0}{0}{2}
\boxl{0}{0}{2}
\boxr{0}{0}{2}
\boxt{0}{-1}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-2}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-3}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-4}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-5}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-6}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-7}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-8}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-9}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-10}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}

\boxt{1}{0}{2}
\boxl{1}{0}{2}
\boxr{1}{0}{2}
\boxt{1}{-1}{2}
\boxl{1}{-1}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-2}{2}
\boxl{1}{-2}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-3}{2}
\boxl{1}{-3}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-4}{2}
\boxl{1}{-4}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-5}{2}
\boxl{1}{-5}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-6}{2}
\boxl{1}{-6}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-7}{2}
\boxl{1}{-7}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-8}{2}
\boxl{1}{-8}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-9}{2}
\boxl{1}{-9}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-10}{2}
\boxl{1}{-10}{2}
%\boxr{1}{-1}{2}

%\boxt{-1}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-1}{0}{2}
%\boxt{-2}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-2}{0}{2}
%\boxt{-3}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-3}{0}{2}
%\boxt{-4}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-4}{0}{2}
%\boxt{-5}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-5}{0}{2}
%\boxt{-6}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-6}{0}{2}
%\boxt{-7}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-7}{0}{2}
%\boxt{-8}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-8}{0}{2}
%\boxt{-9}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-9}{0}{2}
%\boxt{-10}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-10}{0}{2}
%\boxt{-11}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-11}{0}{2}

\boxt{-1}{0}{3}
\boxl{-1}{0}{3}
\boxr{-1}{0}{3}
\boxt{-2}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-2}{0}{3}
\boxt{-3}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-3}{0}{3}
\boxt{-4}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-4}{0}{3}
\boxt{-5}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-5}{0}{3}
\boxt{-6}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-6}{0}{3}
\boxt{-7}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-7}{0}{3}
\boxt{-8}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-8}{0}{3}
\boxt{-9}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-9}{0}{3}
\boxt{-10}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-10}{0}{3}
\boxt{-11}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-11}{0}{3}

\draw [thick,->] (0,3)-- (0,6);
\draw [thick,-] (0,0)-- (0,1);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (6,-6*0.57735);
\draw [thick,->]  (0,-0*0.57735)-- (-6,-6*0.57735);

\node [right] at (0,7) {$x_3$};
\node [right] at (6,-6*0.57735) {$x_2$};
\node [left] at  (-6,-6*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig2b.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}
\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}
\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}
\newcommand{\boxxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}
\newcommand{\boxxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\boxt{0}{0}{2}
\boxl{0}{0}{2}
\boxr{0}{0}{2}
\boxt{0}{-1}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-2}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-3}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-4}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-5}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-6}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-7}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-8}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-9}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}
\boxt{0}{-10}{2}
%\boxl{1}{0}{2}
%\boxr{1}{0}{2}

\boxt{1}{0}{2}
\boxl{1}{0}{2}
\boxr{1}{0}{2}
\boxt{1}{-1}{2}
\boxl{1}{-1}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-2}{2}
\boxl{1}{-2}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-3}{2}
\boxl{1}{-3}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-4}{2}
\boxl{1}{-4}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-5}{2}
\boxl{1}{-5}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-6}{2}
\boxl{1}{-6}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-7}{2}
\boxl{1}{-7}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-8}{2}
\boxl{1}{-8}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-9}{2}
\boxl{1}{-9}{2}
%\boxr{1}{-1}{2}
\boxt{1}{-10}{2}
\boxl{1}{-10}{2}
%\boxr{1}{-1}{2}

%\boxt{-1}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-1}{0}{2}
%\boxt{-2}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-2}{0}{2}
%\boxt{-3}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-3}{0}{2}
%\boxt{-4}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-4}{0}{2}
%\boxt{-5}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-5}{0}{2}
%\boxt{-6}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-6}{0}{2}
%\boxt{-7}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-7}{0}{2}
%\boxt{-8}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-8}{0}{2}
%\boxt{-9}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-9}{0}{2}
%\boxt{-10}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-10}{0}{2}
%\boxt{-11}{0}{2}
%\boxl{-1}{0}{2}
\boxr{-11}{0}{2}

\boxt{-1}{0}{3}
\boxl{-1}{0}{3}
\boxr{-1}{0}{3}
\boxt{-2}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-2}{0}{3}
\boxt{-3}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-3}{0}{3}
\boxt{-4}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-4}{0}{3}
\boxt{-5}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-5}{0}{3}
\boxt{-6}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-6}{0}{3}
\boxt{-7}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-7}{0}{3}
\boxt{-8}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-8}{0}{3}
\boxt{-9}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-9}{0}{3}
\boxt{-10}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-10}{0}{3}
\boxt{-11}{0}{3}
%\boxl{-2}{0}{3}
\boxr{-11}{0}{3}

\boxxt{0}{0}{2}
\boxxl{0}{0}{2}
\boxxr{0}{0}{2}

\boxxt{1}{0}{2}
\boxxl{1}{0}{2}
\boxxr{1}{0}{2}
\boxxt{1}{-1}{2}
\boxxl{1}{-1}{2}
%\boxxr{1}{-1}{2}
\boxxt{1}{-2}{2}
\boxxl{1}{-2}{2}
%\boxxr{1}{-1}{2}
\boxxt{1}{-3}{2}
\boxxl{1}{-3}{2}
%\boxxr{1}{-1}{2}
\boxxt{1}{-4}{2}
\boxxl{1}{-4}{2}
%\boxxr{1}{-1}{2}

\boxxt{-1}{0}{3}
\boxxl{-1}{0}{3}
\boxxr{-1}{0}{3}
\boxxt{-2}{0}{3}
%\boxxl{-2}{0}{3}
\boxxr{-2}{0}{3}
\boxxt{-3}{0}{3}
%\boxxl{-2}{0}{3}
\boxxr{-3}{0}{3}

\draw [thick,->] (0,4)-- (0,6);
\draw [thick,-] (0,0)-- (0,1);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (6,-6*0.57735);
\draw [thick,->]  (0,-0*0.57735)-- (-6,-6*0.57735);

\node [right] at (0,7) {$x_3$};
\node [right] at (6,-6*0.57735) {$x_2$};
\node [left] at  (-6,-6*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig3.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=violet, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2},{11,2,2,2,2,2,2,2,2,2,2}}

\boxt{0}{1}{1}
\boxt{0}{2}{1}
\boxt{0}{3}{1}
\boxt{0}{4}{1}
\boxt{0}{5}{1}
\boxt{0}{6}{1}
\boxt{0}{7}{1}
\boxt{0}{8}{1}
\boxt{0}{9}{1}
\boxt{0}{10}{1}

\boxt{1}{1}{1}
\boxt{1}{2}{1}
\boxt{1}{3}{1}
\boxt{1}{4}{1}
\boxt{1}{5}{1}
\boxt{1}{6}{1}
\boxt{1}{7}{1}
\boxt{1}{8}{1}
\boxt{1}{9}{1}
\boxt{1}{10}{1}

\boxt{2}{1}{1}
\boxt{2}{2}{1}
\boxt{2}{3}{1}
\boxt{2}{4}{1}
\boxt{2}{5}{1}
\boxt{2}{6}{1}
\boxt{2}{7}{1}
\boxt{2}{8}{1}
\boxt{2}{9}{1}
\boxt{2}{10}{1}

\boxt{3}{1}{1}
\boxt{3}{2}{1}
\boxt{3}{3}{1}
\boxt{3}{4}{1}
\boxt{3}{5}{1}
\boxt{3}{6}{1}
\boxt{3}{7}{1}
\boxt{3}{8}{1}
\boxt{3}{9}{1}
\boxt{3}{10}{1}

\boxt{4}{1}{1}
\boxt{4}{2}{1}
\boxt{4}{3}{1}
\boxt{4}{4}{1}
\boxt{4}{5}{1}
\boxt{4}{6}{1}
\boxt{4}{7}{1}
\boxt{4}{8}{1}
\boxt{4}{9}{1}
\boxt{4}{10}{1}

\boxt{5}{1}{1}
\boxt{5}{2}{1}
\boxt{5}{3}{1}
\boxt{5}{4}{1}
\boxt{5}{5}{1}
\boxt{5}{6}{1}
\boxt{5}{7}{1}
\boxt{5}{8}{1}
\boxt{5}{9}{1}
\boxt{5}{10}{1}

\boxt{6}{1}{1}
\boxt{6}{2}{1}
\boxt{6}{3}{1}
\boxt{6}{4}{1}
\boxt{6}{5}{1}
\boxt{6}{6}{1}
\boxt{6}{7}{1}
\boxt{6}{8}{1}
\boxt{6}{9}{1}
\boxt{6}{10}{1}

\boxt{7}{1}{1}
\boxt{7}{2}{1}
\boxt{7}{3}{1}
\boxt{7}{4}{1}
\boxt{7}{5}{1}
\boxt{7}{6}{1}
\boxt{7}{7}{1}
\boxt{7}{8}{1}
\boxt{7}{9}{1}
\boxt{7}{10}{1}

\boxt{8}{1}{1}
\boxt{8}{2}{1}
\boxt{8}{3}{1}
\boxt{8}{4}{1}
\boxt{8}{5}{1}
\boxt{8}{6}{1}
\boxt{8}{7}{1}
\boxt{8}{8}{1}
\boxt{8}{9}{1}
\boxt{8}{10}{1}

\boxt{9}{1}{1}
\boxt{9}{2}{1}
\boxt{9}{3}{1}
\boxt{9}{4}{1}
\boxt{9}{5}{1}
\boxt{9}{6}{1}
\boxt{9}{7}{1}
\boxt{9}{8}{1}
\boxt{9}{9}{1}
\boxt{9}{10}{1}

\boxt{10}{1}{1}
\boxt{10}{2}{1}
\boxt{10}{3}{1}
\boxt{10}{4}{1}
\boxt{10}{5}{1}
\boxt{10}{6}{1}
\boxt{10}{7}{1}
\boxt{10}{8}{1}
\boxt{10}{9}{1}
\boxt{10}{10}{1}

\boxl{10}{0}{0}
\boxl{10}{0}{1}
\boxl{10}{1}{0}
\boxl{10}{1}{1}
\boxl{10}{2}{0}
\boxl{10}{2}{1}
\boxl{10}{3}{0}
\boxl{10}{3}{1}
\boxl{10}{4}{0}
\boxl{10}{4}{1}
\boxl{10}{5}{0}
\boxl{10}{5}{1}
\boxl{10}{6}{0}
\boxl{10}{6}{1}
\boxl{10}{7}{0}
\boxl{10}{7}{1}
\boxl{10}{8}{0}
\boxl{10}{8}{1}
\boxl{10}{9}{0}
\boxl{10}{9}{1}
\boxl{10}{10}{0}
\boxl{10}{10}{1}

\boxr{0}{10}{0}
\boxr{0}{10}{1}
\boxr{1}{10}{0}
\boxr{1}{10}{1}
\boxr{2}{10}{0}
\boxr{2}{10}{1}
\boxr{3}{10}{0}
\boxr{3}{10}{1}
\boxr{4}{10}{0}
\boxr{4}{10}{1}
\boxr{5}{10}{0}
\boxr{5}{10}{1}
\boxr{6}{10}{0}
\boxr{6}{10}{1}
\boxr{7}{10}{0}
\boxr{7}{10}{1}
\boxr{8}{10}{0}
\boxr{8}{10}{1}
\boxr{9}{10}{0}
\boxr{9}{10}{1}
\boxr{10}{10}{0}
\boxr{10}{10}{1}

\boxxr{0}{0}{2}
\boxxr{0}{0}{3}
\boxxr{0}{0}{4}
\boxxr{0}{0}{5}
\boxxr{0}{0}{6}
\boxxr{0}{0}{7}
\boxxr{0}{0}{8}
\boxxr{0}{0}{9}
\boxxr{0}{0}{10}
\boxxt{0}{0}{10}

\boxxr{1}{0}{2}
\boxxr{1}{0}{3}
\boxxr{1}{0}{4}
\boxxr{1}{0}{5}
\boxxr{1}{0}{6}
\boxxr{1}{0}{7}
\boxxr{1}{0}{8}
\boxxr{1}{0}{9}
\boxxr{1}{0}{10}
\boxxt{1}{0}{10}

\draw [thick,->] (0,11)-- (0,13);
\draw [thick,->] (5.5*1.74,-5.5*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-9.5,-9.5*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13.5) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig3a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=purple, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=purple, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=purple, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\planepartition{{11,2},{11,2}}

\draw [thick,->] (0,11)-- (0,13);
\draw [thick,->] (1*1.74,-1*1.74*0.57735)-- (3,-3*0.57735);
\draw [thick,->]  (-1.7,-1.7*0.57735)-- (-3,-3*0.57735);

\node [right] at (0,13.5) {$x_3$};
\node [right] at (3,-3*0.57735) {$x_4$};
\node [left] at  (-3,-3*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig3b.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

%\planepartition{{11,2},{11,2}}

\boxt{0}{1}{1}
\boxl{1}{1}{0}
\boxr{0}{1}{0}
\boxr{1}{1}{0}
\boxr{0}{1}{1}

\boxxt{1}{1}{1}
\boxxl{1}{1}{1}
\boxxr{1}{1}{1}

\draw [thick,->] (0,1)-- (0,4);
\draw [thick,->] (1*1.74,-1*1.74*0.57735)-- (3,-3*0.57735);
\draw [thick,->]  (-0.9,-1.3*0.57735)-- (-3,-3*0.57735);

\node [right] at (0,4.5) {$x_3$};
\node [right] at (3,-3*0.57735) {$x_4$};
\node [left] at  (-3,-3*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig4.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\boxl{8}{-1}{0}
\boxl{8}{-1}{1}
\boxt{8}{-1}{1}
\boxt{7}{-1}{1}
\boxt{6}{-1}{1}
\boxt{5}{-1}{1}
\boxt{4}{-1}{1}
\boxt{3}{-1}{1}
\boxt{2}{-1}{1}
\boxt{1}{-1}{1}
\boxt{0}{-1}{1}
\boxt{-1}{-1}{1}
\boxt{-2}{-1}{1}
\boxt{-3}{-1}{1}
\boxt{-4}{-1}{1}
\boxt{-5}{-1}{1}
\boxt{-6}{-1}{1}
\boxt{-7}{-1}{1}
\boxt{-8}{-1}{1}

\boxl{8}{-2}{0}
\boxl{8}{-2}{1}
\boxt{8}{-2}{1}
\boxt{7}{-2}{1}
\boxt{6}{-2}{1}
\boxt{5}{-2}{1}
\boxt{4}{-2}{1}
\boxt{3}{-2}{1}
\boxt{2}{-2}{1}
\boxt{1}{-2}{1}
\boxt{0}{-2}{1}
\boxt{-1}{-2}{1}
\boxt{-2}{-2}{1}
\boxt{-3}{-2}{1}
\boxt{-4}{-2}{1}
\boxt{-5}{-2}{1}
\boxt{-6}{-2}{1}
\boxt{-7}{-2}{1}
\boxt{-8}{-2}{1}

\boxl{8}{-3}{0}
\boxl{8}{-3}{1}
\boxt{8}{-3}{1}
\boxt{7}{-3}{1}
\boxt{6}{-3}{1}
\boxt{5}{-3}{1}
\boxt{4}{-3}{1}
\boxt{3}{-3}{1}
\boxt{2}{-3}{1}
\boxt{1}{-3}{1}
\boxt{0}{-3}{1}
\boxt{-1}{-3}{1}
\boxt{-2}{-3}{1}
\boxt{-3}{-3}{1}
\boxt{-4}{-3}{1}
\boxt{-5}{-3}{1}
\boxt{-6}{-3}{1}
\boxt{-7}{-3}{1}
\boxt{-8}{-3}{1}

\boxl{8}{-4}{0}
\boxl{8}{-4}{1}
\boxt{8}{-4}{1}
\boxt{7}{-4}{1}
\boxt{6}{-4}{1}
\boxt{5}{-4}{1}
\boxt{4}{-4}{1}
\boxt{3}{-4}{1}
\boxt{2}{-4}{1}
\boxt{1}{-4}{1}
\boxt{0}{-4}{1}
\boxt{-1}{-4}{1}
\boxt{-2}{-4}{1}
\boxt{-3}{-4}{1}
\boxt{-4}{-4}{1}
\boxt{-5}{-4}{1}
\boxt{-6}{-4}{1}
\boxt{-7}{-4}{1}
\boxt{-8}{-4}{1}

\boxl{8}{-5}{0}
\boxl{8}{-5}{1}
\boxt{8}{-5}{1}
\boxt{7}{-5}{1}
\boxt{6}{-5}{1}
\boxt{5}{-5}{1}
\boxt{4}{-5}{1}
\boxt{3}{-5}{1}
\boxt{2}{-5}{1}
\boxt{1}{-5}{1}
\boxt{0}{-5}{1}
\boxt{-1}{-5}{1}
\boxt{-2}{-5}{1}
\boxt{-3}{-5}{1}
\boxt{-4}{-5}{1}
\boxt{-5}{-5}{1}
\boxt{-6}{-5}{1}
\boxt{-7}{-5}{1}
\boxt{-8}{-5}{1}

\boxl{8}{-6}{0}
\boxl{8}{-6}{1}
\boxt{8}{-6}{1}
\boxt{7}{-6}{1}
\boxt{6}{-6}{1}
\boxt{5}{-6}{1}
\boxt{4}{-6}{1}
\boxt{3}{-6}{1}
\boxt{2}{-6}{1}
\boxt{1}{-6}{1}
\boxt{0}{-6}{1}
\boxt{-1}{-6}{1}
\boxt{-2}{-6}{1}
\boxt{-3}{-6}{1}
\boxt{-4}{-6}{1}
\boxt{-5}{-6}{1}
\boxt{-6}{-6}{1}
\boxt{-7}{-6}{1}
\boxt{-8}{-6}{1}

\boxl{8}{-7}{0}
\boxl{8}{-7}{1}
\boxt{8}{-7}{1}
\boxt{7}{-7}{1}
\boxt{6}{-7}{1}
\boxt{5}{-7}{1}
\boxt{4}{-7}{1}
\boxt{3}{-7}{1}
\boxt{2}{-7}{1}
\boxt{1}{-7}{1}
\boxt{0}{-7}{1}
\boxt{-1}{-7}{1}
\boxt{-2}{-7}{1}
\boxt{-3}{-7}{1}
\boxt{-4}{-7}{1}
\boxt{-5}{-7}{1}
\boxt{-6}{-7}{1}
\boxt{-7}{-7}{1}
\boxt{-8}{-7}{1}

\boxl{8}{-8}{0}
\boxl{8}{-8}{1}
\boxt{8}{-8}{1}
\boxt{7}{-8}{1}
\boxt{6}{-8}{1}
\boxt{5}{-8}{1}
\boxt{4}{-8}{1}
\boxt{3}{-8}{1}
\boxt{2}{-8}{1}
\boxt{1}{-8}{1}
\boxt{0}{-8}{1}
\boxt{-1}{-8}{1}
\boxt{-2}{-8}{1}
\boxt{-3}{-8}{1}
\boxt{-4}{-8}{1}
\boxt{-5}{-8}{1}
\boxt{-6}{-8}{1}
\boxt{-7}{-8}{1}
\boxt{-8}{-8}{1}

\boxl{8}{-9}{0}
\boxl{8}{-9}{1}
\boxt{8}{-9}{1}
\boxt{7}{-9}{1}
\boxt{6}{-9}{1}
\boxt{5}{-9}{1}
\boxt{4}{-9}{1}
\boxt{3}{-9}{1}
\boxt{2}{-9}{1}
\boxt{1}{-9}{1}
\boxt{0}{-9}{1}
\boxt{-1}{-9}{1}
\boxt{-2}{-9}{1}
\boxt{-3}{-9}{1}
\boxt{-4}{-9}{1}
\boxt{-5}{-9}{1}
\boxt{-6}{-9}{1}
\boxt{-7}{-9}{1}
\boxt{-8}{-9}{1}

\boxl{-1}{0}{0}
\boxl{-1}{0}{1}
\boxt{-1}{0}{1}
\boxt{-2}{0}{1}
\boxt{-2}{0}{1}
\boxt{-3}{0}{1}
\boxt{-4}{0}{1}
\boxt{-5}{0}{1}
\boxt{-6}{0}{1}
\boxt{-7}{0}{1}
\boxt{-8}{0}{1}

\boxl{-1}{1}{0}
\boxl{-1}{1}{1}
\boxt{-1}{1}{1}
\boxt{-2}{1}{1}
\boxt{-2}{1}{1}
\boxt{-3}{1}{1}
\boxt{-4}{1}{1}
\boxt{-5}{1}{1}
\boxt{-6}{1}{1}
\boxt{-7}{1}{1}
\boxt{-8}{1}{1}

\boxl{-1}{2}{0}
\boxl{-1}{2}{1}
\boxt{-1}{2}{1}
\boxt{-2}{2}{1}
\boxt{-2}{2}{1}
\boxt{-3}{2}{1}
\boxt{-4}{2}{1}
\boxt{-5}{2}{1}
\boxt{-6}{2}{1}
\boxt{-7}{2}{1}
\boxt{-8}{2}{1}

\boxl{-1}{3}{0}
\boxl{-1}{3}{1}
\boxt{-1}{3}{1}
\boxt{-2}{3}{1}
\boxt{-2}{3}{1}
\boxt{-3}{3}{1}
\boxt{-4}{3}{1}
\boxt{-5}{3}{1}
\boxt{-6}{3}{1}
\boxt{-7}{3}{1}
\boxt{-8}{3}{1}

\boxl{-1}{4}{0}
\boxl{-1}{4}{1}
\boxt{-1}{4}{1}
\boxt{-2}{4}{1}
\boxt{-2}{4}{1}
\boxt{-3}{4}{1}
\boxt{-4}{4}{1}
\boxt{-5}{4}{1}
\boxt{-6}{4}{1}
\boxt{-7}{4}{1}
\boxt{-8}{4}{1}

\boxl{-1}{5}{0}
\boxl{-1}{5}{1}
\boxt{-1}{5}{1}
\boxt{-2}{5}{1}
\boxt{-2}{5}{1}
\boxt{-3}{5}{1}
\boxt{-4}{5}{1}
\boxt{-5}{5}{1}
\boxt{-6}{5}{1}
\boxt{-7}{5}{1}
\boxt{-8}{5}{1}

\boxl{-1}{6}{0}
\boxl{-1}{6}{1}
\boxt{-1}{6}{1}
\boxt{-2}{6}{1}
\boxt{-2}{6}{1}
\boxt{-3}{6}{1}
\boxt{-4}{6}{1}
\boxt{-5}{6}{1}
\boxt{-6}{6}{1}
\boxt{-7}{6}{1}
\boxt{-8}{6}{1}

\boxl{-1}{7}{0}
\boxl{-1}{7}{1}
\boxt{-1}{7}{1}
\boxt{-2}{7}{1}
\boxt{-2}{7}{1}
\boxt{-3}{7}{1}
\boxt{-4}{7}{1}
\boxt{-5}{7}{1}
\boxt{-6}{7}{1}
\boxt{-7}{7}{1}
\boxt{-8}{7}{1}

\boxl{-1}{8}{0}
\boxl{-1}{8}{1}
\boxt{-1}{8}{1}
\boxt{-2}{8}{1}
\boxt{-2}{8}{1}
\boxt{-3}{8}{1}
\boxt{-4}{8}{1}
\boxt{-5}{8}{1}
\boxt{-6}{8}{1}
\boxt{-7}{8}{1}
\boxt{-8}{8}{1}

\boxr{0}{-1}{0}
\boxr{0}{-1}{1}
\boxr{1}{-1}{0}
\boxr{1}{-1}{1}
\boxr{2}{-1}{0}
\boxr{2}{-1}{1}
\boxr{3}{-1}{0}
\boxr{3}{-1}{1}
\boxr{4}{-1}{0}
\boxr{4}{-1}{1}
\boxr{5}{-1}{0}
\boxr{5}{-1}{1}
\boxr{6}{-1}{0}
\boxr{6}{-1}{1}
\boxr{7}{-1}{0}
\boxr{7}{-1}{1}
\boxr{8}{-1}{0}
\boxr{8}{-1}{1}

\boxr{-1}{8}{0}
\boxr{-1}{8}{1}
\boxr{-2}{8}{0}
\boxr{-2}{8}{1}
\boxr{-3}{8}{0}
\boxr{-3}{8}{1}
\boxr{-4}{8}{0}
\boxr{-4}{8}{1}
\boxr{-5}{8}{0}
\boxr{-5}{8}{1}
\boxr{-6}{8}{0}
\boxr{-6}{8}{1}
\boxr{-7}{8}{0}
\boxr{-7}{8}{1}
\boxr{-8}{8}{0}
\boxr{-8}{8}{1}

\draw [thick,->] (0,0)-- (0,13);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-0,-0*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig4a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.25]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\boxl{8}{-1}{0}
\boxl{8}{-1}{1}
\boxt{8}{-1}{1}
\boxt{7}{-1}{1}
\boxt{6}{-1}{1}
\boxt{5}{-1}{1}
\boxt{4}{-1}{1}
\boxt{3}{-1}{1}
\boxt{2}{-1}{1}
\boxt{1}{-1}{1}
\boxt{0}{-1}{1}
\boxt{-1}{-1}{1}
\boxt{-2}{-1}{1}
\boxt{-3}{-1}{1}
\boxt{-4}{-1}{1}
\boxt{-5}{-1}{1}
\boxt{-6}{-1}{1}
\boxt{-7}{-1}{1}
\boxt{-8}{-1}{1}

\boxl{8}{-2}{0}
\boxl{8}{-2}{1}
\boxt{8}{-2}{1}
\boxt{7}{-2}{1}
\boxt{6}{-2}{1}
\boxt{5}{-2}{1}
\boxt{4}{-2}{1}
\boxt{3}{-2}{1}
\boxt{2}{-2}{1}
\boxt{1}{-2}{1}
\boxt{0}{-2}{1}
\boxt{-1}{-2}{1}
\boxt{-2}{-2}{1}
\boxt{-3}{-2}{1}
\boxt{-4}{-2}{1}
\boxt{-5}{-2}{1}
\boxt{-6}{-2}{1}
\boxt{-7}{-2}{1}
\boxt{-8}{-2}{1}

\boxl{8}{-3}{0}
\boxl{8}{-3}{1}
\boxt{8}{-3}{1}
\boxt{7}{-3}{1}
\boxt{6}{-3}{1}
\boxt{5}{-3}{1}
\boxt{4}{-3}{1}
\boxt{3}{-3}{1}
\boxt{2}{-3}{1}
\boxt{1}{-3}{1}
\boxt{0}{-3}{1}
\boxt{-1}{-3}{1}
\boxt{-2}{-3}{1}
\boxt{-3}{-3}{1}
\boxt{-4}{-3}{1}
\boxt{-5}{-3}{1}
\boxt{-6}{-3}{1}
\boxt{-7}{-3}{1}
\boxt{-8}{-3}{1}

\boxl{8}{-4}{0}
\boxl{8}{-4}{1}
\boxt{8}{-4}{1}
\boxt{7}{-4}{1}
\boxt{6}{-4}{1}
\boxt{5}{-4}{1}
\boxt{4}{-4}{1}
\boxt{3}{-4}{1}
\boxt{2}{-4}{1}
\boxt{1}{-4}{1}
\boxt{0}{-4}{1}
\boxt{-1}{-4}{1}
\boxt{-2}{-4}{1}
\boxt{-3}{-4}{1}
\boxt{-4}{-4}{1}
\boxt{-5}{-4}{1}
\boxt{-6}{-4}{1}
\boxt{-7}{-4}{1}
\boxt{-8}{-4}{1}

\boxl{8}{-5}{0}
\boxl{8}{-5}{1}
\boxt{8}{-5}{1}
\boxt{7}{-5}{1}
\boxt{6}{-5}{1}
\boxt{5}{-5}{1}
\boxt{4}{-5}{1}
\boxt{3}{-5}{1}
\boxt{2}{-5}{1}
\boxt{1}{-5}{1}
\boxt{0}{-5}{1}
\boxt{-1}{-5}{1}
\boxt{-2}{-5}{1}
\boxt{-3}{-5}{1}
\boxt{-4}{-5}{1}
\boxt{-5}{-5}{1}
\boxt{-6}{-5}{1}
\boxt{-7}{-5}{1}
\boxt{-8}{-5}{1}

\boxl{8}{-6}{0}
\boxl{8}{-6}{1}
\boxt{8}{-6}{1}
\boxt{7}{-6}{1}
\boxt{6}{-6}{1}
\boxt{5}{-6}{1}
\boxt{4}{-6}{1}
\boxt{3}{-6}{1}
\boxt{2}{-6}{1}
\boxt{1}{-6}{1}
\boxt{0}{-6}{1}
\boxt{-1}{-6}{1}
\boxt{-2}{-6}{1}
\boxt{-3}{-6}{1}
\boxt{-4}{-6}{1}
\boxt{-5}{-6}{1}
\boxt{-6}{-6}{1}
\boxt{-7}{-6}{1}
\boxt{-8}{-6}{1}

\boxl{8}{-7}{0}
\boxl{8}{-7}{1}
\boxt{8}{-7}{1}
\boxt{7}{-7}{1}
\boxt{6}{-7}{1}
\boxt{5}{-7}{1}
\boxt{4}{-7}{1}
\boxt{3}{-7}{1}
\boxt{2}{-7}{1}
\boxt{1}{-7}{1}
\boxt{0}{-7}{1}
\boxt{-1}{-7}{1}
\boxt{-2}{-7}{1}
\boxt{-3}{-7}{1}
\boxt{-4}{-7}{1}
\boxt{-5}{-7}{1}
\boxt{-6}{-7}{1}
\boxt{-7}{-7}{1}
\boxt{-8}{-7}{1}

\boxl{8}{-8}{0}
\boxl{8}{-8}{1}
\boxt{8}{-8}{1}
\boxt{7}{-8}{1}
\boxt{6}{-8}{1}
\boxt{5}{-8}{1}
\boxt{4}{-8}{1}
\boxt{3}{-8}{1}
\boxt{2}{-8}{1}
\boxt{1}{-8}{1}
\boxt{0}{-8}{1}
\boxt{-1}{-8}{1}
\boxt{-2}{-8}{1}
\boxt{-3}{-8}{1}
\boxt{-4}{-8}{1}
\boxt{-5}{-8}{1}
\boxt{-6}{-8}{1}
\boxt{-7}{-8}{1}
\boxt{-8}{-8}{1}

\boxl{8}{-9}{0}
\boxl{8}{-9}{1}
\boxt{8}{-9}{1}
\boxt{7}{-9}{1}
\boxt{6}{-9}{1}
\boxt{5}{-9}{1}
\boxt{4}{-9}{1}
\boxt{3}{-9}{1}
\boxt{2}{-9}{1}
\boxt{1}{-9}{1}
\boxt{0}{-9}{1}
\boxt{-1}{-9}{1}
\boxt{-2}{-9}{1}
\boxt{-3}{-9}{1}
\boxt{-4}{-9}{1}
\boxt{-5}{-9}{1}
\boxt{-6}{-9}{1}
\boxt{-7}{-9}{1}
\boxt{-8}{-9}{1}

\boxl{-1}{0}{0}
\boxl{-1}{0}{1}
\boxt{-1}{0}{1}
\boxt{-2}{0}{1}
\boxt{-2}{0}{1}
\boxt{-3}{0}{1}
\boxt{-4}{0}{1}
\boxt{-5}{0}{1}
\boxt{-6}{0}{1}
\boxt{-7}{0}{1}
\boxt{-8}{0}{1}

\boxl{-1}{1}{0}
\boxl{-1}{1}{1}
\boxt{-1}{1}{1}
\boxt{-2}{1}{1}
\boxt{-2}{1}{1}
\boxt{-3}{1}{1}
\boxt{-4}{1}{1}
\boxt{-5}{1}{1}
\boxt{-6}{1}{1}
\boxt{-7}{1}{1}
\boxt{-8}{1}{1}

\boxl{-1}{2}{0}
\boxl{-1}{2}{1}
\boxt{-1}{2}{1}
\boxt{-2}{2}{1}
\boxt{-2}{2}{1}
\boxt{-3}{2}{1}
\boxt{-4}{2}{1}
\boxt{-5}{2}{1}
\boxt{-6}{2}{1}
\boxt{-7}{2}{1}
\boxt{-8}{2}{1}

\boxl{-1}{3}{0}
\boxl{-1}{3}{1}
\boxt{-1}{3}{1}
\boxt{-2}{3}{1}
\boxt{-2}{3}{1}
\boxt{-3}{3}{1}
\boxt{-4}{3}{1}
\boxt{-5}{3}{1}
\boxt{-6}{3}{1}
\boxt{-7}{3}{1}
\boxt{-8}{3}{1}

\boxl{-1}{4}{0}
\boxl{-1}{4}{1}
\boxt{-1}{4}{1}
\boxt{-2}{4}{1}
\boxt{-2}{4}{1}
\boxt{-3}{4}{1}
\boxt{-4}{4}{1}
\boxt{-5}{4}{1}
\boxt{-6}{4}{1}
\boxt{-7}{4}{1}
\boxt{-8}{4}{1}

\boxl{-1}{5}{0}
\boxl{-1}{5}{1}
\boxt{-1}{5}{1}
\boxt{-2}{5}{1}
\boxt{-2}{5}{1}
\boxt{-3}{5}{1}
\boxt{-4}{5}{1}
\boxt{-5}{5}{1}
\boxt{-6}{5}{1}
\boxt{-7}{5}{1}
\boxt{-8}{5}{1}

\boxl{-1}{6}{0}
\boxl{-1}{6}{1}
\boxt{-1}{6}{1}
\boxt{-2}{6}{1}
\boxt{-2}{6}{1}
\boxt{-3}{6}{1}
\boxt{-4}{6}{1}
\boxt{-5}{6}{1}
\boxt{-6}{6}{1}
\boxt{-7}{6}{1}
\boxt{-8}{6}{1}

\boxl{-1}{7}{0}
\boxl{-1}{7}{1}
\boxt{-1}{7}{1}
\boxt{-2}{7}{1}
\boxt{-2}{7}{1}
\boxt{-3}{7}{1}
\boxt{-4}{7}{1}
\boxt{-5}{7}{1}
\boxt{-6}{7}{1}
\boxt{-7}{7}{1}
\boxt{-8}{7}{1}

\boxl{-1}{8}{0}
\boxl{-1}{8}{1}
\boxt{-1}{8}{1}
\boxt{-2}{8}{1}
\boxt{-2}{8}{1}
\boxt{-3}{8}{1}
\boxt{-4}{8}{1}
\boxt{-5}{8}{1}
\boxt{-6}{8}{1}
\boxt{-7}{8}{1}
\boxt{-8}{8}{1}


\boxr{0}{-1}{0}
\boxr{0}{-1}{1}
\boxr{1}{-1}{0}
\boxr{1}{-1}{1}
\boxr{2}{-1}{0}
\boxr{2}{-1}{1}
\boxr{3}{-1}{0}
\boxr{3}{-1}{1}
\boxr{4}{-1}{0}
\boxr{4}{-1}{1}
\boxr{5}{-1}{0}
\boxr{5}{-1}{1}
\boxr{6}{-1}{0}
\boxr{6}{-1}{1}
\boxr{7}{-1}{0}
\boxr{7}{-1}{1}
\boxr{8}{-1}{0}
\boxr{8}{-1}{1}

\boxr{-1}{8}{0}
\boxr{-1}{8}{1}
\boxr{-2}{8}{0}
\boxr{-2}{8}{1}
\boxr{-3}{8}{0}
\boxr{-3}{8}{1}
\boxr{-4}{8}{0}
\boxr{-4}{8}{1}
\boxr{-5}{8}{0}
\boxr{-5}{8}{1}
\boxr{-6}{8}{0}
\boxr{-6}{8}{1}
\boxr{-7}{8}{0}
\boxr{-7}{8}{1}
\boxr{-8}{8}{0}
\boxr{-8}{8}{1}

\boxxt{-1}{-1}{1}
\boxxt{0}{-1}{1}
\boxxt{1}{-1}{1}
\boxxt{2}{-1}{1}
\boxxt{3}{-1}{1}
\boxxt{4}{-1}{1}
\boxxt{5}{-1}{1}
\boxxt{6}{-1}{1}
\boxxt{7}{-1}{1}
\boxxt{8}{-1}{1}

\boxxt{-1}{0}{1}
\boxxt{-1}{1}{1}
\boxxt{-1}{2}{1}
\boxxt{-1}{3}{1}
\boxxt{-1}{4}{1}
\boxxt{-1}{5}{1}
\boxxt{-1}{6}{1}
\boxxt{-1}{7}{1}
\boxxt{-1}{8}{1}

\boxxr{0}{-1}{1}
\boxxr{1}{-1}{1}
\boxxr{2}{-1}{1}
\boxxr{3}{-1}{1}
\boxxr{4}{-1}{1}
\boxxr{5}{-1}{1}
\boxxr{6}{-1}{1}
\boxxr{7}{-1}{1}
\boxxr{8}{-1}{1}

\boxxr{1}{-1}{0}
\boxxr{2}{-1}{0}
\boxxr{3}{-1}{0}
\boxxr{4}{-1}{0}
\boxxr{5}{-1}{0}
\boxxr{6}{-1}{0}
\boxxr{7}{-1}{0}
\boxxr{8}{-1}{0}

\boxxr{-1}{8}{1}

\boxxl{8}{-1}{0}
\boxxl{8}{-1}{1}

\boxxl{-1}{0}{1}
\boxxl{-1}{1}{1}
\boxxl{-1}{2}{1}
\boxxl{-1}{3}{1}
\boxxl{-1}{4}{1}
\boxxl{-1}{5}{1}
\boxxl{-1}{6}{1}
\boxxl{-1}{7}{1}
\boxxl{-1}{8}{1}

\draw [thick,->] (0,0)-- (0,13);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-0,-0*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig5a.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.22]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\boxl{8}{-1}{0}
\boxt{8}{-1}{0}
\boxt{7}{-1}{0}
\boxt{6}{-1}{0}
\boxt{5}{-1}{0}
\boxt{4}{-1}{0}
\boxt{3}{-1}{0}
\boxt{2}{-1}{0}
\boxt{1}{-1}{0}
\boxt{0}{-1}{0}
\boxt{-1}{-1}{0}
\boxt{-2}{-1}{0}
\boxt{-3}{-1}{0}
\boxt{-4}{-1}{0}
\boxt{-5}{-1}{0}
\boxt{-6}{-1}{0}
\boxt{-7}{-1}{0}
\boxt{-8}{-1}{0}

\boxl{8}{-2}{0}
\boxt{8}{-2}{0}
\boxt{7}{-2}{0}
\boxt{6}{-2}{0}
\boxt{5}{-2}{0}
\boxt{4}{-2}{0}
\boxt{3}{-2}{0}
\boxt{2}{-2}{0}
\boxt{1}{-2}{0}
\boxt{0}{-2}{0}
\boxt{-1}{-2}{0}
\boxt{-2}{-2}{0}
\boxt{-3}{-2}{0}
\boxt{-4}{-2}{0}
\boxt{-5}{-2}{0}
\boxt{-6}{-2}{0}
\boxt{-7}{-2}{0}
\boxt{-8}{-2}{0}

\boxl{8}{-3}{0}
\boxt{8}{-3}{0}
\boxt{7}{-3}{0}
\boxt{6}{-3}{0}
\boxt{5}{-3}{0}
\boxt{4}{-3}{0}
\boxt{3}{-3}{0}
\boxt{2}{-3}{0}
\boxt{1}{-3}{0}
\boxt{0}{-3}{0}
\boxt{-1}{-3}{0}
\boxt{-2}{-3}{0}
\boxt{-3}{-3}{0}
\boxt{-4}{-3}{0}
\boxt{-5}{-3}{0}
\boxt{-6}{-3}{0}
\boxt{-7}{-3}{0}
\boxt{-8}{-3}{0}

\boxl{8}{-4}{0}
\boxt{8}{-4}{0}
\boxt{7}{-4}{0}
\boxt{6}{-4}{0}
\boxt{5}{-4}{0}
\boxt{4}{-4}{0}
\boxt{3}{-4}{0}
\boxt{2}{-4}{0}
\boxt{1}{-4}{0}
\boxt{0}{-4}{0}
\boxt{-1}{-4}{0}
\boxt{-2}{-4}{0}
\boxt{-3}{-4}{0}
\boxt{-4}{-4}{0}
\boxt{-5}{-4}{0}
\boxt{-6}{-4}{0}
\boxt{-7}{-4}{0}
\boxt{-8}{-4}{0}

\boxl{8}{-5}{0}
\boxt{8}{-5}{0}
\boxt{7}{-5}{0}
\boxt{6}{-5}{0}
\boxt{5}{-5}{0}
\boxt{4}{-5}{0}
\boxt{3}{-5}{0}
\boxt{2}{-5}{0}
\boxt{1}{-5}{0}
\boxt{0}{-5}{0}
\boxt{-1}{-5}{0}
\boxt{-2}{-5}{0}
\boxt{-3}{-5}{0}
\boxt{-4}{-5}{0}
\boxt{-5}{-5}{0}
\boxt{-6}{-5}{0}
\boxt{-7}{-5}{0}
\boxt{-8}{-5}{0}

\boxl{8}{-6}{0}
\boxt{8}{-6}{0}
\boxt{7}{-6}{0}
\boxt{6}{-6}{0}
\boxt{5}{-6}{0}
\boxt{4}{-6}{0}
\boxt{3}{-6}{0}
\boxt{2}{-6}{0}
\boxt{1}{-6}{0}
\boxt{0}{-6}{0}
\boxt{-1}{-6}{0}
\boxt{-2}{-6}{0}
\boxt{-3}{-6}{0}
\boxt{-4}{-6}{0}
\boxt{-5}{-6}{0}
\boxt{-6}{-6}{0}
\boxt{-7}{-6}{0}
\boxt{-8}{-6}{0}

\boxl{8}{-7}{0}
\boxt{8}{-7}{0}
\boxt{7}{-7}{0}
\boxt{6}{-7}{0}
\boxt{5}{-7}{0}
\boxt{4}{-7}{0}
\boxt{3}{-7}{0}
\boxt{2}{-7}{0}
\boxt{1}{-7}{0}
\boxt{0}{-7}{0}
\boxt{-1}{-7}{0}
\boxt{-2}{-7}{0}
\boxt{-3}{-7}{0}
\boxt{-4}{-7}{0}
\boxt{-5}{-7}{0}
\boxt{-6}{-7}{0}
\boxt{-7}{-7}{0}
\boxt{-8}{-7}{0}

\boxl{8}{-8}{0}
\boxt{8}{-8}{0}
\boxt{7}{-8}{0}
\boxt{6}{-8}{0}
\boxt{5}{-8}{0}
\boxt{4}{-8}{0}
\boxt{3}{-8}{0}
\boxt{2}{-8}{0}
\boxt{1}{-8}{0}
\boxt{0}{-8}{0}
\boxt{-1}{-8}{0}
\boxt{-2}{-8}{0}
\boxt{-3}{-8}{0}
\boxt{-4}{-8}{0}
\boxt{-5}{-8}{0}
\boxt{-6}{-8}{0}
\boxt{-7}{-8}{0}
\boxt{-8}{-8}{0}

\boxl{8}{-9}{0}
\boxt{8}{-9}{0}
\boxt{7}{-9}{0}
\boxt{6}{-9}{0}
\boxt{5}{-9}{0}
\boxt{4}{-9}{0}
\boxt{3}{-9}{0}
\boxt{2}{-9}{0}
\boxt{1}{-9}{0}
\boxt{0}{-9}{0}
\boxt{-1}{-9}{0}
\boxt{-2}{-9}{0}
\boxt{-3}{-9}{0}
\boxt{-4}{-9}{0}
\boxt{-5}{-9}{0}
\boxt{-6}{-9}{0}
\boxt{-7}{-9}{0}
\boxt{-8}{-9}{0}

\boxl{-1}{0}{0}
\boxt{-1}{0}{0}
\boxt{-2}{0}{0}
\boxt{-2}{0}{0}
\boxt{-3}{0}{0}
\boxt{-4}{0}{0}
\boxt{-5}{0}{0}
\boxt{-6}{0}{0}
\boxt{-7}{0}{0}
\boxt{-8}{0}{0}

\boxl{-1}{1}{0}
\boxt{-1}{1}{0}
\boxt{-2}{1}{0}
\boxt{-2}{1}{0}
\boxt{-3}{1}{0}
\boxt{-4}{1}{0}
\boxt{-5}{1}{0}
\boxt{-6}{1}{0}
\boxt{-7}{1}{0}
\boxt{-8}{1}{0}

\boxl{-1}{2}{0}
\boxt{-1}{2}{0}
\boxt{-2}{2}{0}
\boxt{-2}{2}{0}
\boxt{-3}{2}{0}
\boxt{-4}{2}{0}
\boxt{-5}{2}{0}
\boxt{-6}{2}{0}
\boxt{-7}{2}{0}
\boxt{-8}{2}{0}

\boxl{-1}{3}{0}
\boxt{-1}{3}{0}
\boxt{-2}{3}{0}
\boxt{-2}{3}{0}
\boxt{-3}{3}{0}
\boxt{-4}{3}{0}
\boxt{-5}{3}{0}
\boxt{-6}{3}{0}
\boxt{-7}{3}{0}
\boxt{-8}{3}{0}

\boxl{-1}{4}{0}
\boxt{-1}{4}{0}
\boxt{-2}{4}{0}
\boxt{-2}{4}{0}
\boxt{-3}{4}{0}
\boxt{-4}{4}{0}
\boxt{-5}{4}{0}
\boxt{-6}{4}{0}
\boxt{-7}{4}{0}
\boxt{-8}{4}{0}

\boxl{-1}{5}{0}
\boxt{-1}{5}{0}
\boxt{-2}{5}{0}
\boxt{-2}{5}{0}
\boxt{-3}{5}{0}
\boxt{-4}{5}{0}
\boxt{-5}{5}{0}
\boxt{-6}{5}{0}
\boxt{-7}{5}{0}
\boxt{-8}{5}{0}

\boxl{-1}{6}{0}
\boxt{-1}{6}{0}
\boxt{-2}{6}{0}
\boxt{-2}{6}{0}
\boxt{-3}{6}{0}
\boxt{-4}{6}{0}
\boxt{-5}{6}{0}
\boxt{-6}{6}{0}
\boxt{-7}{6}{0}
\boxt{-8}{6}{0}

\boxl{-1}{7}{0}
\boxt{-1}{7}{0}
\boxt{-2}{7}{0}
\boxt{-2}{7}{0}
\boxt{-3}{7}{0}
\boxt{-4}{7}{0}
\boxt{-5}{7}{0}
\boxt{-6}{7}{0}
\boxt{-7}{7}{0}
\boxt{-8}{7}{0}

\boxl{-1}{8}{0}
\boxt{-1}{8}{0}
\boxt{-2}{8}{0}
\boxt{-2}{8}{0}
\boxt{-3}{8}{0}
\boxt{-4}{8}{0}
\boxt{-5}{8}{0}
\boxt{-6}{8}{0}
\boxt{-7}{8}{0}
\boxt{-8}{8}{0}

\boxr{0}{-1}{0}
\boxr{1}{-1}{0}
\boxr{2}{-1}{0}
\boxr{3}{-1}{0}
\boxr{4}{-1}{0}
\boxr{5}{-1}{0}
\boxr{6}{-1}{0}
\boxr{7}{-1}{0}
\boxr{8}{-1}{0}

\boxr{-1}{8}{0}
\boxr{-2}{8}{0}
\boxr{-3}{8}{0}
\boxr{-4}{8}{0}
\boxr{-5}{8}{0}
\boxr{-6}{8}{0}
\boxr{-7}{8}{0}
\boxr{-8}{8}{0}

\boxxt{-1}{-1}{0}
\boxxt{0}{-1}{0}
\boxxt{1}{-1}{0}
\boxxt{2}{-1}{0}
\boxxt{3}{-1}{0}
\boxxt{4}{-1}{0}
\boxxt{5}{-1}{0}
\boxxt{6}{-1}{0}
\boxxt{7}{-1}{0}
\boxxt{8}{-1}{0}

\boxxt{-1}{-2}{0}
\boxxt{0}{-2}{0}
\boxxt{1}{-2}{0}
\boxxt{2}{-2}{0}
\boxxt{3}{-2}{0}
\boxxt{4}{-2}{0}
\boxxt{5}{-2}{0}
\boxxt{6}{-2}{0}
\boxxt{7}{-2}{0}
\boxxt{8}{-2}{0}

\boxxt{-1}{-3}{0}
\boxxt{0}{-3}{0}
\boxxt{1}{-3}{0}
\boxxt{2}{-3}{0}
\boxxt{3}{-3}{0}
\boxxt{4}{-3}{0}
\boxxt{5}{-3}{0}
\boxxt{6}{-3}{0}
\boxxt{7}{-3}{0}
\boxxt{8}{-3}{0}

\boxxt{-1}{-4}{0}
\boxxt{0}{-4}{0}
\boxxt{1}{-4}{0}
\boxxt{2}{-4}{0}
\boxxt{3}{-4}{0}
\boxxt{4}{-4}{0}
\boxxt{5}{-4}{0}
\boxxt{6}{-4}{0}
\boxxt{7}{-4}{0}
\boxxt{8}{-4}{0}

\boxxt{-1}{0}{0}
\boxxt{-1}{1}{0}
\boxxt{-1}{2}{0}
\boxxt{-1}{3}{0}
\boxxt{-1}{4}{0}
\boxxt{-1}{5}{0}
\boxxt{-1}{6}{0}
\boxxt{-1}{7}{0}
\boxxt{-1}{8}{0}

\boxxt{-2}{-4}{0}
\boxxt{-2}{-3}{0}
\boxxt{-2}{-2}{0}
\boxxt{-2}{-1}{0}
\boxxt{-2}{0}{0}
\boxxt{-2}{1}{0}
\boxxt{-2}{2}{0}
\boxxt{-2}{3}{0}
\boxxt{-2}{4}{0}
\boxxt{-2}{5}{0}
\boxxt{-2}{6}{0}
\boxxt{-2}{7}{0}
\boxxt{-2}{8}{0}

\boxxr{0}{-1}{0}
\boxxr{1}{-1}{0}
\boxxr{2}{-1}{0}
\boxxr{3}{-1}{0}
\boxxr{4}{-1}{0}
\boxxr{5}{-1}{0}
\boxxr{6}{-1}{0}
\boxxr{7}{-1}{0}
\boxxr{8}{-1}{0}

\boxxr{-1}{8}{0}
\boxxr{-2}{8}{0}

\boxxl{8}{-1}{0}
\boxxl{8}{-2}{0}
\boxxl{8}{-3}{0}
\boxxl{8}{-4}{0}

\boxxl{-1}{0}{0}
\boxxl{-1}{1}{0}
\boxxl{-1}{2}{0}
\boxxl{-1}{3}{0}
\boxxl{-1}{4}{0}
\boxxl{-1}{5}{0}
\boxxl{-1}{6}{0}
\boxxl{-1}{7}{0}
\boxxl{-1}{8}{0}

\boxxxt{-2}{-4}{0}
\boxxxt{-2}{-3}{0}
\boxxxt{-2}{-2}{0}

\boxxxt{-1}{-4}{0}
\boxxxt{-1}{-3}{0}

\boxxxt{0}{-4}{0}
\boxxxt{1}{-4}{0}


\draw [thick,->] (0,0)-- (0,13);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-0,-0*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 


==> fig5b.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
%\newcounter{x}
%\newcounter{y}
%\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.22]

\newcommand{\boxt}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxl}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxr}[3]{ 
\draw[fill=cyan, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxt}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxl}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxr}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\newcommand{\boxxxt}[3]{ 
\draw[fill=green, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

\newcommand{\boxxxl}[3]{ 
\draw[fill=green, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

\newcommand{\boxxxr}[3]{ 
\draw[fill=green, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

\boxl{8}{-1}{0}
\boxt{8}{-1}{0}
\boxt{7}{-1}{0}
\boxt{6}{-1}{0}
\boxt{5}{-1}{0}
\boxt{4}{-1}{0}
\boxt{3}{-1}{0}
\boxt{2}{-1}{0}
\boxt{1}{-1}{0}
\boxt{0}{-1}{0}
\boxt{-1}{-1}{0}
\boxt{-2}{-1}{0}
\boxt{-3}{-1}{0}
\boxt{-4}{-1}{0}
\boxt{-5}{-1}{0}
\boxt{-6}{-1}{0}
\boxt{-7}{-1}{0}
\boxt{-8}{-1}{0}

\boxl{8}{-2}{0}
\boxt{8}{-2}{0}
\boxt{7}{-2}{0}
\boxt{6}{-2}{0}
\boxt{5}{-2}{0}
\boxt{4}{-2}{0}
\boxt{3}{-2}{0}
\boxt{2}{-2}{0}
\boxt{1}{-2}{0}
\boxt{0}{-2}{0}
\boxt{-1}{-2}{0}
\boxt{-2}{-2}{0}
\boxt{-3}{-2}{0}
\boxt{-4}{-2}{0}
\boxt{-5}{-2}{0}
\boxt{-6}{-2}{0}
\boxt{-7}{-2}{0}
\boxt{-8}{-2}{0}

\boxl{8}{-3}{0}
\boxt{8}{-3}{0}
\boxt{7}{-3}{0}
\boxt{6}{-3}{0}
\boxt{5}{-3}{0}
\boxt{4}{-3}{0}
\boxt{3}{-3}{0}
\boxt{2}{-3}{0}
\boxt{1}{-3}{0}
\boxt{0}{-3}{0}
\boxt{-1}{-3}{0}
\boxt{-2}{-3}{0}
\boxt{-3}{-3}{0}
\boxt{-4}{-3}{0}
\boxt{-5}{-3}{0}
\boxt{-6}{-3}{0}
\boxt{-7}{-3}{0}
\boxt{-8}{-3}{0}

\boxl{8}{-4}{0}
\boxt{8}{-4}{0}
\boxt{7}{-4}{0}
\boxt{6}{-4}{0}
\boxt{5}{-4}{0}
\boxt{4}{-4}{0}
\boxt{3}{-4}{0}
\boxt{2}{-4}{0}
\boxt{1}{-4}{0}
\boxt{0}{-4}{0}
\boxt{-1}{-4}{0}
\boxt{-2}{-4}{0}
\boxt{-3}{-4}{0}
\boxt{-4}{-4}{0}
\boxt{-5}{-4}{0}
\boxt{-6}{-4}{0}
\boxt{-7}{-4}{0}
\boxt{-8}{-4}{0}

\boxl{8}{-5}{0}
\boxt{8}{-5}{0}
\boxt{7}{-5}{0}
\boxt{6}{-5}{0}
\boxt{5}{-5}{0}
\boxt{4}{-5}{0}
\boxt{3}{-5}{0}
\boxt{2}{-5}{0}
\boxt{1}{-5}{0}
\boxt{0}{-5}{0}
\boxt{-1}{-5}{0}
\boxt{-2}{-5}{0}
\boxt{-3}{-5}{0}
\boxt{-4}{-5}{0}
\boxt{-5}{-5}{0}
\boxt{-6}{-5}{0}
\boxt{-7}{-5}{0}
\boxt{-8}{-5}{0}

\boxl{8}{-6}{0}
\boxt{8}{-6}{0}
\boxt{7}{-6}{0}
\boxt{6}{-6}{0}
\boxt{5}{-6}{0}
\boxt{4}{-6}{0}
\boxt{3}{-6}{0}
\boxt{2}{-6}{0}
\boxt{1}{-6}{0}
\boxt{0}{-6}{0}
\boxt{-1}{-6}{0}
\boxt{-2}{-6}{0}
\boxt{-3}{-6}{0}
\boxt{-4}{-6}{0}
\boxt{-5}{-6}{0}
\boxt{-6}{-6}{0}
\boxt{-7}{-6}{0}
\boxt{-8}{-6}{0}

\boxl{8}{-7}{0}
\boxt{8}{-7}{0}
\boxt{7}{-7}{0}
\boxt{6}{-7}{0}
\boxt{5}{-7}{0}
\boxt{4}{-7}{0}
\boxt{3}{-7}{0}
\boxt{2}{-7}{0}
\boxt{1}{-7}{0}
\boxt{0}{-7}{0}
\boxt{-1}{-7}{0}
\boxt{-2}{-7}{0}
\boxt{-3}{-7}{0}
\boxt{-4}{-7}{0}
\boxt{-5}{-7}{0}
\boxt{-6}{-7}{0}
\boxt{-7}{-7}{0}
\boxt{-8}{-7}{0}

\boxl{8}{-8}{0}
\boxt{8}{-8}{0}
\boxt{7}{-8}{0}
\boxt{6}{-8}{0}
\boxt{5}{-8}{0}
\boxt{4}{-8}{0}
\boxt{3}{-8}{0}
\boxt{2}{-8}{0}
\boxt{1}{-8}{0}
\boxt{0}{-8}{0}
\boxt{-1}{-8}{0}
\boxt{-2}{-8}{0}
\boxt{-3}{-8}{0}
\boxt{-4}{-8}{0}
\boxt{-5}{-8}{0}
\boxt{-6}{-8}{0}
\boxt{-7}{-8}{0}
\boxt{-8}{-8}{0}

\boxl{8}{-9}{0}
\boxt{8}{-9}{0}
\boxt{7}{-9}{0}
\boxt{6}{-9}{0}
\boxt{5}{-9}{0}
\boxt{4}{-9}{0}
\boxt{3}{-9}{0}
\boxt{2}{-9}{0}
\boxt{1}{-9}{0}
\boxt{0}{-9}{0}
\boxt{-1}{-9}{0}
\boxt{-2}{-9}{0}
\boxt{-3}{-9}{0}
\boxt{-4}{-9}{0}
\boxt{-5}{-9}{0}
\boxt{-6}{-9}{0}
\boxt{-7}{-9}{0}
\boxt{-8}{-9}{0}

\boxl{-1}{0}{0}
\boxt{-1}{0}{0}
\boxt{-2}{0}{0}
\boxt{-2}{0}{0}
\boxt{-3}{0}{0}
\boxt{-4}{0}{0}
\boxt{-5}{0}{0}
\boxt{-6}{0}{0}
\boxt{-7}{0}{0}
\boxt{-8}{0}{0}

\boxl{-1}{1}{0}
\boxt{-1}{1}{0}
\boxt{-2}{1}{0}
\boxt{-2}{1}{0}
\boxt{-3}{1}{0}
\boxt{-4}{1}{0}
\boxt{-5}{1}{0}
\boxt{-6}{1}{0}
\boxt{-7}{1}{0}
\boxt{-8}{1}{0}

\boxl{-1}{2}{0}
\boxt{-1}{2}{0}
\boxt{-2}{2}{0}
\boxt{-2}{2}{0}
\boxt{-3}{2}{0}
\boxt{-4}{2}{0}
\boxt{-5}{2}{0}
\boxt{-6}{2}{0}
\boxt{-7}{2}{0}
\boxt{-8}{2}{0}

\boxl{-1}{3}{0}
\boxt{-1}{3}{0}
\boxt{-2}{3}{0}
\boxt{-2}{3}{0}
\boxt{-3}{3}{0}
\boxt{-4}{3}{0}
\boxt{-5}{3}{0}
\boxt{-6}{3}{0}
\boxt{-7}{3}{0}
\boxt{-8}{3}{0}

\boxl{-1}{4}{0}
\boxt{-1}{4}{0}
\boxt{-2}{4}{0}
\boxt{-2}{4}{0}
\boxt{-3}{4}{0}
\boxt{-4}{4}{0}
\boxt{-5}{4}{0}
\boxt{-6}{4}{0}
\boxt{-7}{4}{0}
\boxt{-8}{4}{0}

\boxl{-1}{5}{0}
\boxt{-1}{5}{0}
\boxt{-2}{5}{0}
\boxt{-2}{5}{0}
\boxt{-3}{5}{0}
\boxt{-4}{5}{0}
\boxt{-5}{5}{0}
\boxt{-6}{5}{0}
\boxt{-7}{5}{0}
\boxt{-8}{5}{0}

\boxl{-1}{6}{0}
\boxt{-1}{6}{0}
\boxt{-2}{6}{0}
\boxt{-2}{6}{0}
\boxt{-3}{6}{0}
\boxt{-4}{6}{0}
\boxt{-5}{6}{0}
\boxt{-6}{6}{0}
\boxt{-7}{6}{0}
\boxt{-8}{6}{0}

\boxl{-1}{7}{0}
\boxt{-1}{7}{0}
\boxt{-2}{7}{0}
\boxt{-2}{7}{0}
\boxt{-3}{7}{0}
\boxt{-4}{7}{0}
\boxt{-5}{7}{0}
\boxt{-6}{7}{0}
\boxt{-7}{7}{0}
\boxt{-8}{7}{0}

\boxl{-1}{8}{0}
\boxt{-1}{8}{0}
\boxt{-2}{8}{0}
\boxt{-2}{8}{0}
\boxt{-3}{8}{0}
\boxt{-4}{8}{0}
\boxt{-5}{8}{0}
\boxt{-6}{8}{0}
\boxt{-7}{8}{0}
\boxt{-8}{8}{0}

\boxr{0}{-1}{0}
\boxr{1}{-1}{0}
\boxr{2}{-1}{0}
\boxr{3}{-1}{0}
\boxr{4}{-1}{0}
\boxr{5}{-1}{0}
\boxr{6}{-1}{0}
\boxr{7}{-1}{0}
\boxr{8}{-1}{0}

\boxr{-1}{8}{0}
\boxr{-2}{8}{0}
\boxr{-3}{8}{0}
\boxr{-4}{8}{0}
\boxr{-5}{8}{0}
\boxr{-6}{8}{0}
\boxr{-7}{8}{0}
\boxr{-8}{8}{0}

\boxxt{-1}{-1}{0}
\boxxt{0}{-1}{0}
\boxxt{1}{-1}{0}
\boxxt{2}{-1}{0}
\boxxt{3}{-1}{0}
\boxxt{4}{-1}{0}
\boxxt{5}{-1}{0}
\boxxt{6}{-1}{0}
\boxxt{7}{-1}{0}
\boxxt{8}{-1}{0}

\boxxt{-1}{-2}{0}
\boxxt{0}{-2}{0}
\boxxt{1}{-2}{0}
\boxxt{2}{-2}{0}
\boxxt{3}{-2}{0}
\boxxt{4}{-2}{0}
\boxxt{5}{-2}{0}
\boxxt{6}{-2}{0}
\boxxt{7}{-2}{0}
\boxxt{8}{-2}{0}

\boxxt{-1}{-3}{0}
\boxxt{0}{-3}{0}
\boxxt{1}{-3}{0}
\boxxt{2}{-3}{0}
\boxxt{3}{-3}{0}
\boxxt{4}{-3}{0}
\boxxt{5}{-3}{0}
\boxxt{6}{-3}{0}
\boxxt{7}{-3}{0}
\boxxt{8}{-3}{0}

\boxxt{-1}{-4}{0}
\boxxt{0}{-4}{0}
\boxxt{1}{-4}{0}
\boxxt{2}{-4}{0}
\boxxt{3}{-4}{0}
\boxxt{4}{-4}{0}
\boxxt{5}{-4}{0}
\boxxt{6}{-4}{0}
\boxxt{7}{-4}{0}
\boxxt{8}{-4}{0}

\boxxt{-1}{0}{0}
\boxxt{-1}{1}{0}
\boxxt{-1}{2}{0}
\boxxt{-1}{3}{0}
\boxxt{-1}{4}{0}
\boxxt{-1}{5}{0}
\boxxt{-1}{6}{0}
\boxxt{-1}{7}{0}
\boxxt{-1}{8}{0}

\boxxt{-2}{-4}{0}
\boxxt{-2}{-3}{0}
\boxxt{-2}{-2}{0}
\boxxt{-2}{-1}{0}
\boxxt{-2}{0}{0}
\boxxt{-2}{1}{0}
\boxxt{-2}{2}{0}
\boxxt{-2}{3}{0}
\boxxt{-2}{4}{0}
\boxxt{-2}{5}{0}
\boxxt{-2}{6}{0}
\boxxt{-2}{7}{0}
\boxxt{-2}{8}{0}

\boxxr{0}{-1}{0}
\boxxr{1}{-1}{0}
\boxxr{2}{-1}{0}
\boxxr{3}{-1}{0}
\boxxr{4}{-1}{0}
\boxxr{5}{-1}{0}
\boxxr{6}{-1}{0}
\boxxr{7}{-1}{0}
\boxxr{8}{-1}{0}

\boxxr{-1}{8}{0}
\boxxr{-2}{8}{0}

\boxxl{8}{-1}{0}
\boxxl{8}{-2}{0}
\boxxl{8}{-3}{0}
\boxxl{8}{-4}{0}

\boxxl{-1}{0}{0}
\boxxl{-1}{1}{0}
\boxxl{-1}{2}{0}
\boxxl{-1}{3}{0}
\boxxl{-1}{4}{0}
\boxxl{-1}{5}{0}
\boxxl{-1}{6}{0}
\boxxl{-1}{7}{0}
\boxxl{-1}{8}{0}

\boxxxt{-2}{-4}{0}
\boxxxt{-2}{-3}{0}
\boxxxt{-2}{-2}{0}

\boxxxt{-1}{-4}{0}
\boxxxt{-1}{-3}{0}

\boxxxt{0}{-4}{0}
\boxxxt{1}{-4}{0}


\draw [thick,->] (0,0)-- (0,13);
\draw [thick,->] (0*1.74,-0*1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-0,-0*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13) {$x_3$};
\node [right] at (11,-11*0.57735) {$x_2$};
\node [left] at  (-11,-11*0.57735) {$x_1$};
\node [above] at  (-9,-7*0.57735) {$ $};
\node [right] at (2,10) {$ $};
\node  at (6,6*0.57735) {$ $};
\node  at (-6,6*0.57735) {$ $};
\node  at (0,-6) {$ $};

%\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
%\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
%\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];

\end{tikzpicture}

%\end{document} 

